Intrinsic activation energy for twin wall motion

Even in a topologically perfect crystal, a moving twin wall will experience forces due to the discrete nature of the lattice. The potential energy landscape can be described in terms of one of two parameters: the Peierls energy, which is the activation energy for domain wall motion in a perfect crystal; and the Peierls stress, the maximum pinning stress that the potential can exert. We investigate these parameters in a one order parameter discrete Landau-Ginzburg model and a classical potential model of the ferroelastic perovskite CaTiO3. Using the one order parameter model we show that the Peierls energy scales with the barrier height of the Landau double well potential and calculate its dependence on the width of the wall numerically. In CaTiO3 we calculate the Peierls energy and stress indirectly from the one order parameter model and directly from the interatomic force field. Despite the simplicity of the one order parameter model, its predictions of the activation energy are in good agreement with calculated values.

==> (inline-0) <==
\begin{pspicture}(          6.000000,          4.000000)
\psline[linecolor=black]{->}(          0.500000,          0.500000)(          5.500000,          0.500000)
\psline[linecolor=black]{->}(          0.500000,          0.500000)(          0.500000,          3.500000)
\uput{3pt}[0](          5.500000,          0.500000){\footnotesize $x$                                                         }
\uput{3pt}[90](          0.500000,          3.500000){\footnotesize$E$                                                         }
\pscurve[linewidth=0.5pt                                             ]%
(          1.500000,          2.299815)%
(          1.506012,          2.299801)%
(          1.512024,          2.299786)%
(          1.518036,          2.299770)%
(          1.524048,          2.299754)%
(          1.530060,          2.299735)%
(          1.536072,          2.299716)%
(          1.542084,          2.299695)%
(          1.548096,          2.299673)%
(          1.554108,          2.299650)%
(          1.560120,          2.299625)%
(          1.566132,          2.299598)%
(          1.572144,          2.299569)%
(          1.578156,          2.299539)%
(          1.584168,          2.299506)%
(          1.590180,          2.299471)%
(          1.596192,          2.299434)%
(          1.602204,          2.299395)%
(          1.608216,          2.299353)%
(          1.614228,          2.299308)%
(          1.620240,          2.299260)%
(          1.626253,          2.299210)%
(          1.632265,          2.299156)%
(          1.638277,          2.299099)%
(          1.644289,          2.299038)%
(          1.650301,          2.298973)%
(          1.656313,          2.298904)%
(          1.662325,          2.298832)%
(          1.668337,          2.298754)%
(          1.674349,          2.298672)%
(          1.680361,          2.298585)%
(          1.686373,          2.298492)%
(          1.692385,          2.298394)%
(          1.698397,          2.298290)%
(          1.704409,          2.298180)%
(          1.710421,          2.298063)%
(          1.716433,          2.297939)%
(          1.722445,          2.297808)%
(          1.728457,          2.297670)%
(          1.734469,          2.297523)%
(          1.740481,          2.297368)%
(          1.746493,          2.297204)%
(          1.752505,          2.297031)%
(          1.758517,          2.296848)%
(          1.764529,          2.296654)%
(          1.770541,          2.296450)%
(          1.776553,          2.296234)%
(          1.782565,          2.296007)%
(          1.788577,          2.295766)%
(          1.794589,          2.295513)%
(          1.800601,          2.295246)%
(          1.806613,          2.294964)%
(          1.812625,          2.294668)%
(          1.818637,          2.294355)%
(          1.824649,          2.294026)%
(          1.830661,          2.293679)%
(          1.836673,          2.293315)%
(          1.842685,          2.292931)%
(          1.848697,          2.292527)%
(          1.854709,          2.292103)%
(          1.860721,          2.291657)%
(          1.866733,          2.291189)%
(          1.872745,          2.290696)%
(          1.878758,          2.290179)%
(          1.884770,          2.289637)%
(          1.890782,          2.289067)%
(          1.896794,          2.288470)%
(          1.902806,          2.287843)%
(          1.908818,          2.287186)%
(          1.914830,          2.286498)%
(          1.920842,          2.285777)%
(          1.926854,          2.285021)%
(          1.932866,          2.284230)%
(          1.938878,          2.283402)%
(          1.944890,          2.282535)%
(          1.950902,          2.281629)%
(          1.956914,          2.280681)%
(          1.962926,          2.279690)%
(          1.968938,          2.278654)%
(          1.974950,          2.277572)%
(          1.980962,          2.276442)%
(          1.986974,          2.275262)%
(          1.992986,          2.274031)%
(          1.998998,          2.272746)%
(          2.005010,          2.271406)%
(          2.011022,          2.270009)%
(          2.017034,          2.268552)%
(          2.023046,          2.267034)%
(          2.029058,          2.265453)%
(          2.035070,          2.263807)%
(          2.041082,          2.262093)%
(          2.047094,          2.260310)%
(          2.053106,          2.258455)%
(          2.059118,          2.256525)%
(          2.065130,          2.254519)%
(          2.071142,          2.252434)%
(          2.077154,          2.250268)%
(          2.083166,          2.248019)%
(          2.089178,          2.245683)%
(          2.095190,          2.243259)%
(          2.101202,          2.240744)%
(          2.107214,          2.238135)%
(          2.113226,          2.235430)%
(          2.119238,          2.232626)%
(          2.125251,          2.229721)%
(          2.131263,          2.226712)%
(          2.137275,          2.223596)%
(          2.143287,          2.220370)%
(          2.149299,          2.217033)%
(          2.155311,          2.213580)%
(          2.161323,          2.210010)%
(          2.167335,          2.206319)%
(          2.173347,          2.202505)%
(          2.179359,          2.198566)%
(          2.185371,          2.194497)%
(          2.191383,          2.190297)%
(          2.197395,          2.185963)%
(          2.203407,          2.181492)%
(          2.209419,          2.176882)%
(          2.215431,          2.172129)%
(          2.221443,          2.167230)%
(          2.227455,          2.162184)%
(          2.233467,          2.156988)%
(          2.239479,          2.151639)%
(          2.245491,          2.146134)%
(          2.251503,          2.140470)%
(          2.257515,          2.134647)%
(          2.263527,          2.128660)%
(          2.269539,          2.122508)%
(          2.275551,          2.116188)%
(          2.281563,          2.109698)%
(          2.287575,          2.103035)%
(          2.293587,          2.096199)%
(          2.299599,          2.089186)%
(          2.305611,          2.081995)%
(          2.311623,          2.074624)%
(          2.317635,          2.067071)%
(          2.323647,          2.059334)%
(          2.329659,          2.051413)%
(          2.335671,          2.043305)%
(          2.341683,          2.035009)%
(          2.347695,          2.026524)%
(          2.353707,          2.017849)%
(          2.359719,          2.008982)%
(          2.365731,          1.999925)%
(          2.371743,          1.990674)%
(          2.377756,          1.981231)%
(          2.383768,          1.971594)%
(          2.389780,          1.961764)%
(          2.395792,          1.951740)%
(          2.401804,          1.941523)%
(          2.407816,          1.931113)%
(          2.413828,          1.920510)%
(          2.419840,          1.909715)%
(          2.425852,          1.898730)%
(          2.431864,          1.887554)%
(          2.437876,          1.876190)%
(          2.443888,          1.864638)%
(          2.449900,          1.852901)%
(          2.455912,          1.840981)%
(          2.461924,          1.828878)%
(          2.467936,          1.816597)%
(          2.473948,          1.804138)%
(          2.479960,          1.791506)%
(          2.485972,          1.778702)%
(          2.491984,          1.765731)%
(          2.497996,          1.752595)%
(          2.504008,          1.739299)%
(          2.510020,          1.725845)%
(          2.516032,          1.712239)%
(          2.522044,          1.698484)%
(          2.528056,          1.684585)%
(          2.534068,          1.670548)%
(          2.540080,          1.656376)%
(          2.546092,          1.642075)%
(          2.552104,          1.627651)%
(          2.558116,          1.613109)%
(          2.564128,          1.598456)%
(          2.570140,          1.583697)%
(          2.576152,          1.568840)%
(          2.582164,          1.553889)%
(          2.588176,          1.538854)%
(          2.594188,          1.523740)%
(          2.600200,          1.508554)%
(          2.606212,          1.493305)%
(          2.612224,          1.478000)%
(          2.618236,          1.462646)%
(          2.624248,          1.447252)%
(          2.630261,          1.431827)%
(          2.636273,          1.416378)%
(          2.642285,          1.400914)%
(          2.648297,          1.385444)%
(          2.654309,          1.369976)%
(          2.660321,          1.354521)%
(          2.666333,          1.339086)%
(          2.672345,          1.323682)%
(          2.678357,          1.308318)%
(          2.684369,          1.293003)%
(          2.690381,          1.277747)%
(          2.696393,          1.262560)%
(          2.702405,          1.247452)%
(          2.708417,          1.232433)%
(          2.714429,          1.217513)%
(          2.720441,          1.202701)%
(          2.726453,          1.188008)%
(          2.732465,          1.173444)%
(          2.738477,          1.159020)%
(          2.744489,          1.144744)%
(          2.750501,          1.130629)%
(          2.756513,          1.116683)%
(          2.762525,          1.102917)%
(          2.768537,          1.089341)%
(          2.774549,          1.075965)%
(          2.780561,          1.062799)%
(          2.786573,          1.049853)%
(          2.792585,          1.037137)%
(          2.798597,          1.024660)%
(          2.804609,          1.012432)%
(          2.810621,          1.000463)%
(          2.816633,          0.988762)%
(          2.822645,          0.977338)%
(          2.828657,          0.966200)%
(          2.834669,          0.955357)%
(          2.840681,          0.944818)%
(          2.846693,          0.934592)%
(          2.852705,          0.924686)%
(          2.858717,          0.915108)%
(          2.864729,          0.905867)%
(          2.870741,          0.896970)%
(          2.876754,          0.888425)%
(          2.882766,          0.880238)%
(          2.888778,          0.872416)%
(          2.894790,          0.864967)%
(          2.900802,          0.857895)%
(          2.906814,          0.851208)%
(          2.912826,          0.844910)%
(          2.918838,          0.839008)%
(          2.924850,          0.833506)%
(          2.930862,          0.828408)%
(          2.936874,          0.823720)%
(          2.942886,          0.819445)%
(          2.948898,          0.815587)%
(          2.954910,          0.812149)%
(          2.960922,          0.809135)%
(          2.966934,          0.806546)%
(          2.972946,          0.804385)%
(          2.978958,          0.802654)%
(          2.984970,          0.801355)%
(          2.990982,          0.800488)%
(          2.996994,          0.800054)%
(          3.003006,          0.800054)%
(          3.009018,          0.800488)%
(          3.015030,          0.801355)%
(          3.021042,          0.802654)%
(          3.027054,          0.804385)%
(          3.033066,          0.806546)%
(          3.039078,          0.809135)%
(          3.045090,          0.812149)%
(          3.051102,          0.815587)%
(          3.057114,          0.819445)%
(          3.063126,          0.823720)%
(          3.069138,          0.828408)%
(          3.075150,          0.833506)%
(          3.081162,          0.839008)%
(          3.087174,          0.844910)%
(          3.093186,          0.851208)%
(          3.099198,          0.857895)%
(          3.105210,          0.864967)%
(          3.111222,          0.872416)%
(          3.117234,          0.880238)%
(          3.123246,          0.888425)%
(          3.129259,          0.896970)%
(          3.135271,          0.905867)%
(          3.141283,          0.915108)%
(          3.147295,          0.924686)%
(          3.153307,          0.934592)%
(          3.159319,          0.944818)%
(          3.165331,          0.955357)%
(          3.171343,          0.966200)%
(          3.177355,          0.977338)%
(          3.183367,          0.988762)%
(          3.189379,          1.000463)%
(          3.195391,          1.012432)%
(          3.201403,          1.024660)%
(          3.207415,          1.037137)%
(          3.213427,          1.049853)%
(          3.219439,          1.062799)%
(          3.225451,          1.075965)%
(          3.231463,          1.089341)%
(          3.237475,          1.102917)%
(          3.243487,          1.116683)%
(          3.249499,          1.130629)%
(          3.255511,          1.144744)%
(          3.261523,          1.159020)%
(          3.267535,          1.173444)%
(          3.273547,          1.188008)%
(          3.279559,          1.202701)%
(          3.285571,          1.217513)%
(          3.291583,          1.232433)%
(          3.297595,          1.247452)%
(          3.303607,          1.262560)%
(          3.309619,          1.277747)%
(          3.315631,          1.293003)%
(          3.321643,          1.308318)%
(          3.327655,          1.323682)%
(          3.333667,          1.339086)%
(          3.339679,          1.354521)%
(          3.345691,          1.369976)%
(          3.351703,          1.385444)%
(          3.357715,          1.400914)%
(          3.363727,          1.416378)%
(          3.369739,          1.431827)%
(          3.375752,          1.447252)%
(          3.381764,          1.462646)%
(          3.387776,          1.478000)%
(          3.393788,          1.493305)%
(          3.399800,          1.508554)%
(          3.405812,          1.523740)%
(          3.411824,          1.538854)%
(          3.417836,          1.553889)%
(          3.423848,          1.568840)%
(          3.429860,          1.583697)%
(          3.435872,          1.598456)%
(          3.441884,          1.613109)%
(          3.447896,          1.627651)%
(          3.453908,          1.642075)%
(          3.459920,          1.656376)%
(          3.465932,          1.670548)%
(          3.471944,          1.684585)%
(          3.477956,          1.698484)%
(          3.483968,          1.712239)%
(          3.489980,          1.725845)%
(          3.495992,          1.739299)%
(          3.502004,          1.752595)%
(          3.508016,          1.765731)%
(          3.514028,          1.778702)%
(          3.520040,          1.791506)%
(          3.526052,          1.804138)%
(          3.532064,          1.816597)%
(          3.538076,          1.828878)%
(          3.544088,          1.840981)%
(          3.550100,          1.852901)%
(          3.556112,          1.864638)%
(          3.562124,          1.876190)%
(          3.568136,          1.887554)%
(          3.574148,          1.898730)%
(          3.580160,          1.909715)%
(          3.586172,          1.920510)%
(          3.592184,          1.931113)%
(          3.598196,          1.941523)%
(          3.604208,          1.951740)%
(          3.610220,          1.961764)%
(          3.616232,          1.971594)%
(          3.622244,          1.981231)%
(          3.628257,          1.990674)%
(          3.634269,          1.999925)%
(          3.640281,          2.008982)%
(          3.646293,          2.017849)%
(          3.652305,          2.026524)%
(          3.658317,          2.035009)%
(          3.664329,          2.043305)%
(          3.670341,          2.051413)%
(          3.676353,          2.059334)%
(          3.682365,          2.067071)%
(          3.688377,          2.074624)%
(          3.694389,          2.081995)%
(          3.700401,          2.089186)%
(          3.706413,          2.096199)%
(          3.712425,          2.103035)%
(          3.718437,          2.109698)%
(          3.724449,          2.116188)%
(          3.730461,          2.122508)%
(          3.736473,          2.128660)%
(          3.742485,          2.134647)%
(          3.748497,          2.140470)%
(          3.754509,          2.146134)%
(          3.760521,          2.151639)%
(          3.766533,          2.156988)%
(          3.772545,          2.162184)%
(          3.778557,          2.167230)%
(          3.784569,          2.172129)%
(          3.790581,          2.176882)%
(          3.796593,          2.181492)%
(          3.802605,          2.185963)%
(          3.808617,          2.190297)%
(          3.814629,          2.194497)%
(          3.820641,          2.198566)%
(          3.826653,          2.202505)%
(          3.832665,          2.206319)%
(          3.838677,          2.210010)%
(          3.844689,          2.213580)%
(          3.850701,          2.217033)%
(          3.856713,          2.220370)%
(          3.862725,          2.223596)%
(          3.868737,          2.226712)%
(          3.874749,          2.229721)%
(          3.880762,          2.232626)%
(          3.886774,          2.235430)%
(          3.892786,          2.238135)%
(          3.898798,          2.240744)%
(          3.904810,          2.243259)%
(          3.910822,          2.245683)%
(          3.916834,          2.248019)%
(          3.922846,          2.250268)%
(          3.928858,          2.252434)%
(          3.934870,          2.254519)%
(          3.940882,          2.256525)%
(          3.946894,          2.258455)%
(          3.952906,          2.260310)%
(          3.958918,          2.262093)%
(          3.964930,          2.263807)%
(          3.970942,          2.265453)%
(          3.976954,          2.267034)%
(          3.982966,          2.268552)%
(          3.988978,          2.270009)%
(          3.994990,          2.271406)%
(          4.001002,          2.272746)%
(          4.007014,          2.274031)%
(          4.013026,          2.275262)%
(          4.019038,          2.276442)%
(          4.025050,          2.277572)%
(          4.031062,          2.278654)%
(          4.037074,          2.279690)%
(          4.043086,          2.280681)%
(          4.049098,          2.281629)%
(          4.055110,          2.282535)%
(          4.061122,          2.283402)%
(          4.067134,          2.284230)%
(          4.073146,          2.285021)%
(          4.079158,          2.285777)%
(          4.085170,          2.286498)%
(          4.091182,          2.287186)%
(          4.097194,          2.287843)%
(          4.103206,          2.288470)%
(          4.109218,          2.289067)%
(          4.115230,          2.289637)%
(          4.121242,          2.290179)%
(          4.127255,          2.290696)%
(          4.133267,          2.291189)%
(          4.139279,          2.291657)%
(          4.145291,          2.292103)%
(          4.151303,          2.292527)%
(          4.157315,          2.292931)%
(          4.163327,          2.293315)%
(          4.169339,          2.293679)%
(          4.175351,          2.294026)%
(          4.181363,          2.294355)%
(          4.187375,          2.294668)%
(          4.193387,          2.294964)%
(          4.199399,          2.295246)%
(          4.205411,          2.295513)%
(          4.211423,          2.295766)%
(          4.217435,          2.296007)%
(          4.223447,          2.296234)%
(          4.229459,          2.296450)%
(          4.235471,          2.296654)%
(          4.241483,          2.296848)%
(          4.247495,          2.297031)%
(          4.253507,          2.297204)%
(          4.259519,          2.297368)%
(          4.265531,          2.297523)%
(          4.271543,          2.297670)%
(          4.277555,          2.297808)%
(          4.283567,          2.297939)%
(          4.289579,          2.298063)%
(          4.295591,          2.298180)%
(          4.301603,          2.298290)%
(          4.307615,          2.298394)%
(          4.313627,          2.298492)%
(          4.319639,          2.298585)%
(          4.325651,          2.298672)%
(          4.331663,          2.298754)%
(          4.337675,          2.298832)%
(          4.343687,          2.298904)%
(          4.349699,          2.298973)%
(          4.355711,          2.299038)%
(          4.361723,          2.299099)%
(          4.367735,          2.299156)%
(          4.373747,          2.299210)%
(          4.379760,          2.299260)%
(          4.385772,          2.299308)%
(          4.391784,          2.299353)%
(          4.397796,          2.299395)%
(          4.403808,          2.299434)%
(          4.409820,          2.299471)%
(          4.415832,          2.299506)%
(          4.421844,          2.299539)%
(          4.427856,          2.299569)%
(          4.433868,          2.299598)%
(          4.439880,          2.299625)%
(          4.445892,          2.299650)%
(          4.451904,          2.299673)%
(          4.457916,          2.299695)%
(          4.463928,          2.299716)%
(          4.469940,          2.299735)%
(          4.475952,          2.299754)%
(          4.481964,          2.299770)%
(          4.487976,          2.299786)%
(          4.493988,          2.299801)%
(          4.500000,          2.299815)%

\pscurve[linewidth=0.5pt                                             ]%
(          1.500000,          3.199889)%
(          1.506012,          3.199881)%
(          1.512024,          3.199872)%
(          1.518036,          3.199862)%
(          1.524048,          3.199852)%
(          1.530060,          3.199841)%
(          1.536072,          3.199830)%
(          1.542084,          3.199817)%
(          1.548096,          3.199804)%
(          1.554108,          3.199790)%
(          1.560120,          3.199775)%
(          1.566132,          3.199759)%
(          1.572144,          3.199741)%
(          1.578156,          3.199723)%
(          1.584168,          3.199704)%
(          1.590180,          3.199683)%
(          1.596192,          3.199661)%
(          1.602204,          3.199637)%
(          1.608216,          3.199612)%
(          1.614228,          3.199585)%
(          1.620240,          3.199556)%
(          1.626253,          3.199526)%
(          1.632265,          3.199494)%
(          1.638277,          3.199459)%
(          1.644289,          3.199423)%
(          1.650301,          3.199384)%
(          1.656313,          3.199343)%
(          1.662325,          3.199299)%
(          1.668337,          3.199252)%
(          1.674349,          3.199203)%
(          1.680361,          3.199151)%
(          1.686373,          3.199095)%
(          1.692385,          3.199036)%
(          1.698397,          3.198974)%
(          1.704409,          3.198908)%
(          1.710421,          3.198838)%
(          1.716433,          3.198764)%
(          1.722445,          3.198685)%
(          1.728457,          3.198602)%
(          1.734469,          3.198514)%
(          1.740481,          3.198421)%
(          1.746493,          3.198323)%
(          1.752505,          3.198219)%
(          1.758517,          3.198109)%
(          1.764529,          3.197993)%
(          1.770541,          3.197870)%
(          1.776553,          3.197741)%
(          1.782565,          3.197604)%
(          1.788577,          3.197460)%
(          1.794589,          3.197308)%
(          1.800601,          3.197148)%
(          1.806613,          3.196979)%
(          1.812625,          3.196801)%
(          1.818637,          3.196613)%
(          1.824649,          3.196416)%
(          1.830661,          3.196208)%
(          1.836673,          3.195989)%
(          1.842685,          3.195759)%
(          1.848697,          3.195516)%
(          1.854709,          3.195262)%
(          1.860721,          3.194994)%
(          1.866733,          3.194713)%
(          1.872745,          3.194418)%
(          1.878758,          3.194108)%
(          1.884770,          3.193782)%
(          1.890782,          3.193440)%
(          1.896794,          3.193082)%
(          1.902806,          3.192706)%
(          1.908818,          3.192312)%
(          1.914830,          3.191899)%
(          1.920842,          3.191466)%
(          1.926854,          3.191013)%
(          1.932866,          3.190538)%
(          1.938878,          3.190041)%
(          1.944890,          3.189521)%
(          1.950902,          3.188977)%
(          1.956914,          3.188408)%
(          1.962926,          3.187814)%
(          1.968938,          3.187192)%
(          1.974950,          3.186543)%
(          1.980962,          3.185865)%
(          1.986974,          3.185157)%
(          1.992986,          3.184418)%
(          1.998998,          3.183648)%
(          2.005010,          3.182844)%
(          2.011022,          3.182005)%
(          2.017034,          3.181131)%
(          2.023046,          3.180221)%
(          2.029058,          3.179272)%
(          2.035070,          3.178284)%
(          2.041082,          3.177256)%
(          2.047094,          3.176186)%
(          2.053106,          3.175073)%
(          2.059118,          3.173915)%
(          2.065130,          3.172711)%
(          2.071142,          3.171461)%
(          2.077154,          3.170161)%
(          2.083166,          3.168811)%
(          2.089178,          3.167410)%
(          2.095190,          3.165955)%
(          2.101202,          3.164446)%
(          2.107214,          3.162881)%
(          2.113226,          3.161258)%
(          2.119238,          3.159576)%
(          2.125251,          3.157833)%
(          2.131263,          3.156027)%
(          2.137275,          3.154157)%
(          2.143287,          3.152222)%
(          2.149299,          3.150220)%
(          2.155311,          3.148148)%
(          2.161323,          3.146006)%
(          2.167335,          3.143791)%
(          2.173347,          3.141503)%
(          2.179359,          3.139139)%
(          2.185371,          3.136698)%
(          2.191383,          3.134178)%
(          2.197395,          3.131578)%
(          2.203407,          3.128895)%
(          2.209419,          3.126129)%
(          2.215431,          3.123277)%
(          2.221443,          3.120338)%
(          2.227455,          3.117311)%
(          2.233467,          3.114193)%
(          2.239479,          3.110983)%
(          2.245491,          3.107680)%
(          2.251503,          3.104282)%
(          2.257515,          3.100788)%
(          2.263527,          3.097196)%
(          2.269539,          3.093505)%
(          2.275551,          3.089713)%
(          2.281563,          3.085819)%
(          2.287575,          3.081821)%
(          2.293587,          3.077719)%
(          2.299599,          3.073512)%
(          2.305611,          3.069197)%
(          2.311623,          3.064774)%
(          2.317635,          3.060243)%
(          2.323647,          3.055601)%
(          2.329659,          3.050848)%
(          2.335671,          3.045983)%
(          2.341683,          3.041005)%
(          2.347695,          3.035914)%
(          2.353707,          3.030709)%
(          2.359719,          3.025389)%
(          2.365731,          3.019955)%
(          2.371743,          3.014404)%
(          2.377756,          3.008738)%
(          2.383768,          3.002956)%
(          2.389780,          2.997058)%
(          2.395792,          2.991044)%
(          2.401804,          2.984914)%
(          2.407816,          2.978668)%
(          2.413828,          2.972306)%
(          2.419840,          2.965829)%
(          2.425852,          2.959238)%
(          2.431864,          2.952532)%
(          2.437876,          2.945714)%
(          2.443888,          2.938783)%
(          2.449900,          2.931741)%
(          2.455912,          2.924588)%
(          2.461924,          2.917327)%
(          2.467936,          2.909958)%
(          2.473948,          2.902483)%
(          2.479960,          2.894904)%
(          2.485972,          2.887221)%
(          2.491984,          2.879439)%
(          2.497996,          2.871557)%
(          2.504008,          2.863579)%
(          2.510020,          2.855507)%
(          2.516032,          2.847343)%
(          2.522044,          2.839090)%
(          2.528056,          2.830751)%
(          2.534068,          2.822329)%
(          2.540080,          2.813825)%
(          2.546092,          2.805245)%
(          2.552104,          2.796590)%
(          2.558116,          2.787866)%
(          2.564128,          2.779074)%
(          2.570140,          2.770218)%
(          2.576152,          2.761304)%
(          2.582164,          2.752334)%
(          2.588176,          2.743312)%
(          2.594188,          2.734244)%
(          2.600200,          2.725132)%
(          2.606212,          2.715983)%
(          2.612224,          2.706800)%
(          2.618236,          2.697588)%
(          2.624248,          2.688351)%
(          2.630261,          2.679096)%
(          2.636273,          2.669827)%
(          2.642285,          2.660548)%
(          2.648297,          2.651266)%
(          2.654309,          2.641986)%
(          2.660321,          2.632712)%
(          2.666333,          2.623452)%
(          2.672345,          2.614209)%
(          2.678357,          2.604991)%
(          2.684369,          2.595802)%
(          2.690381,          2.586648)%
(          2.696393,          2.577536)%
(          2.702405,          2.568471)%
(          2.708417,          2.559460)%
(          2.714429,          2.550508)%
(          2.720441,          2.541620)%
(          2.726453,          2.532805)%
(          2.732465,          2.524066)%
(          2.738477,          2.515412)%
(          2.744489,          2.506847)%
(          2.750501,          2.498377)%
(          2.756513,          2.490010)%
(          2.762525,          2.481750)%
(          2.768537,          2.473605)%
(          2.774549,          2.465579)%
(          2.780561,          2.457680)%
(          2.786573,          2.449912)%
(          2.792585,          2.442282)%
(          2.798597,          2.434796)%
(          2.804609,          2.427459)%
(          2.810621,          2.420278)%
(          2.816633,          2.413257)%
(          2.822645,          2.406403)%
(          2.828657,          2.399720)%
(          2.834669,          2.393214)%
(          2.840681,          2.386891)%
(          2.846693,          2.380755)%
(          2.852705,          2.374811)%
(          2.858717,          2.369065)%
(          2.864729,          2.363520)%
(          2.870741,          2.358182)%
(          2.876754,          2.353055)%
(          2.882766,          2.348143)%
(          2.888778,          2.343450)%
(          2.894790,          2.338980)%
(          2.900802,          2.334737)%
(          2.906814,          2.330725)%
(          2.912826,          2.326946)%
(          2.918838,          2.323405)%
(          2.924850,          2.320103)%
(          2.930862,          2.317045)%
(          2.936874,          2.314232)%
(          2.942886,          2.311667)%
(          2.948898,          2.309352)%
(          2.954910,          2.307290)%
(          2.960922,          2.305481)%
(          2.966934,          2.303928)%
(          2.972946,          2.302631)%
(          2.978958,          2.301593)%
(          2.984970,          2.300813)%
(          2.990982,          2.300293)%
(          2.996994,          2.300033)%
(          3.003006,          2.300033)%
(          3.009018,          2.300293)%
(          3.015030,          2.300813)%
(          3.021042,          2.301593)%
(          3.027054,          2.302631)%
(          3.033066,          2.303928)%
(          3.039078,          2.305481)%
(          3.045090,          2.307290)%
(          3.051102,          2.309352)%
(          3.057114,          2.311667)%
(          3.063126,          2.314232)%
(          3.069138,          2.317045)%
(          3.075150,          2.320103)%
(          3.081162,          2.323405)%
(          3.087174,          2.326946)%
(          3.093186,          2.330725)%
(          3.099198,          2.334737)%
(          3.105210,          2.338980)%
(          3.111222,          2.343450)%
(          3.117234,          2.348143)%
(          3.123246,          2.353055)%
(          3.129259,          2.358182)%
(          3.135271,          2.363520)%
(          3.141283,          2.369065)%
(          3.147295,          2.374811)%
(          3.153307,          2.380755)%
(          3.159319,          2.386891)%
(          3.165331,          2.393214)%
(          3.171343,          2.399720)%
(          3.177355,          2.406403)%
(          3.183367,          2.413257)%
(          3.189379,          2.420278)%
(          3.195391,          2.427459)%
(          3.201403,          2.434796)%
(          3.207415,          2.442282)%
(          3.213427,          2.449912)%
(          3.219439,          2.457680)%
(          3.225451,          2.465579)%
(          3.231463,          2.473605)%
(          3.237475,          2.481750)%
(          3.243487,          2.490010)%
(          3.249499,          2.498377)%
(          3.255511,          2.506847)%
(          3.261523,          2.515412)%
(          3.267535,          2.524066)%
(          3.273547,          2.532805)%
(          3.279559,          2.541620)%
(          3.285571,          2.550508)%
(          3.291583,          2.559460)%
(          3.297595,          2.568471)%
(          3.303607,          2.577536)%
(          3.309619,          2.586648)%
(          3.315631,          2.595802)%
(          3.321643,          2.604991)%
(          3.327655,          2.614209)%
(          3.333667,          2.623452)%
(          3.339679,          2.632712)%
(          3.345691,          2.641986)%
(          3.351703,          2.651266)%
(          3.357715,          2.660548)%
(          3.363727,          2.669827)%
(          3.369739,          2.679096)%
(          3.375752,          2.688351)%
(          3.381764,          2.697588)%
(          3.387776,          2.706800)%
(          3.393788,          2.715983)%
(          3.399800,          2.725132)%
(          3.405812,          2.734244)%
(          3.411824,          2.743312)%
(          3.417836,          2.752334)%
(          3.423848,          2.761304)%
(          3.429860,          2.770218)%
(          3.435872,          2.779074)%
(          3.441884,          2.787866)%
(          3.447896,          2.796590)%
(          3.453908,          2.805245)%
(          3.459920,          2.813825)%
(          3.465932,          2.822329)%
(          3.471944,          2.830751)%
(          3.477956,          2.839090)%
(          3.483968,          2.847343)%
(          3.489980,          2.855507)%
(          3.495992,          2.863579)%
(          3.502004,          2.871557)%
(          3.508016,          2.879439)%
(          3.514028,          2.887221)%
(          3.520040,          2.894904)%
(          3.526052,          2.902483)%
(          3.532064,          2.909958)%
(          3.538076,          2.917327)%
(          3.544088,          2.924588)%
(          3.550100,          2.931741)%
(          3.556112,          2.938783)%
(          3.562124,          2.945714)%
(          3.568136,          2.952532)%
(          3.574148,          2.959238)%
(          3.580160,          2.965829)%
(          3.586172,          2.972306)%
(          3.592184,          2.978668)%
(          3.598196,          2.984914)%
(          3.604208,          2.991044)%
(          3.610220,          2.997058)%
(          3.616232,          3.002956)%
(          3.622244,          3.008738)%
(          3.628257,          3.014404)%
(          3.634269,          3.019955)%
(          3.640281,          3.025389)%
(          3.646293,          3.030709)%
(          3.652305,          3.035914)%
(          3.658317,          3.041005)%
(          3.664329,          3.045983)%
(          3.670341,          3.050848)%
(          3.676353,          3.055601)%
(          3.682365,          3.060243)%
(          3.688377,          3.064774)%
(          3.694389,          3.069197)%
(          3.700401,          3.073512)%
(          3.706413,          3.077719)%
(          3.712425,          3.081821)%
(          3.718437,          3.085819)%
(          3.724449,          3.089713)%
(          3.730461,          3.093505)%
(          3.736473,          3.097196)%
(          3.742485,          3.100788)%
(          3.748497,          3.104282)%
(          3.754509,          3.107680)%
(          3.760521,          3.110983)%
(          3.766533,          3.114193)%
(          3.772545,          3.117311)%
(          3.778557,          3.120338)%
(          3.784569,          3.123277)%
(          3.790581,          3.126129)%
(          3.796593,          3.128895)%
(          3.802605,          3.131578)%
(          3.808617,          3.134178)%
(          3.814629,          3.136698)%
(          3.820641,          3.139139)%
(          3.826653,          3.141503)%
(          3.832665,          3.143791)%
(          3.838677,          3.146006)%
(          3.844689,          3.148148)%
(          3.850701,          3.150220)%
(          3.856713,          3.152222)%
(          3.862725,          3.154157)%
(          3.868737,          3.156027)%
(          3.874749,          3.157833)%
(          3.880762,          3.159576)%
(          3.886774,          3.161258)%
(          3.892786,          3.162881)%
(          3.898798,          3.164446)%
(          3.904810,          3.165955)%
(          3.910822,          3.167410)%
(          3.916834,          3.168811)%
(          3.922846,          3.170161)%
(          3.928858,          3.171461)%
(          3.934870,          3.172711)%
(          3.940882,          3.173915)%
(          3.946894,          3.175073)%
(          3.952906,          3.176186)%
(          3.958918,          3.177256)%
(          3.964930,          3.178284)%
(          3.970942,          3.179272)%
(          3.976954,          3.180221)%
(          3.982966,          3.181131)%
(          3.988978,          3.182005)%
(          3.994990,          3.182844)%
(          4.001002,          3.183648)%
(          4.007014,          3.184418)%
(          4.013026,          3.185157)%
(          4.019038,          3.185865)%
(          4.025050,          3.186543)%
(          4.031062,          3.187192)%
(          4.037074,          3.187814)%
(          4.043086,          3.188408)%
(          4.049098,          3.188977)%
(          4.055110,          3.189521)%
(          4.061122,          3.190041)%
(          4.067134,          3.190538)%
(          4.073146,          3.191013)%
(          4.079158,          3.191466)%
(          4.085170,          3.191899)%
(          4.091182,          3.192312)%
(          4.097194,          3.192706)%
(          4.103206,          3.193082)%
(          4.109218,          3.193440)%
(          4.115230,          3.193782)%
(          4.121242,          3.194108)%
(          4.127255,          3.194418)%
(          4.133267,          3.194713)%
(          4.139279,          3.194994)%
(          4.145291,          3.195262)%
(          4.151303,          3.195516)%
(          4.157315,          3.195759)%
(          4.163327,          3.195989)%
(          4.169339,          3.196208)%
(          4.175351,          3.196416)%
(          4.181363,          3.196613)%
(          4.187375,          3.196801)%
(          4.193387,          3.196979)%
(          4.199399,          3.197148)%
(          4.205411,          3.197308)%
(          4.211423,          3.197460)%
(          4.217435,          3.197604)%
(          4.223447,          3.197741)%
(          4.229459,          3.197870)%
(          4.235471,          3.197993)%
(          4.241483,          3.198109)%
(          4.247495,          3.198219)%
(          4.253507,          3.198323)%
(          4.259519,          3.198421)%
(          4.265531,          3.198514)%
(          4.271543,          3.198602)%
(          4.277555,          3.198685)%
(          4.283567,          3.198764)%
(          4.289579,          3.198838)%
(          4.295591,          3.198908)%
(          4.301603,          3.198974)%
(          4.307615,          3.199036)%
(          4.313627,          3.199095)%
(          4.319639,          3.199151)%
(          4.325651,          3.199203)%
(          4.331663,          3.199252)%
(          4.337675,          3.199299)%
(          4.343687,          3.199343)%
(          4.349699,          3.199384)%
(          4.355711,          3.199423)%
(          4.361723,          3.199459)%
(          4.367735,          3.199494)%
(          4.373747,          3.199526)%
(          4.379760,          3.199556)%
(          4.385772,          3.199585)%
(          4.391784,          3.199612)%
(          4.397796,          3.199637)%
(          4.403808,          3.199661)%
(          4.409820,          3.199683)%
(          4.415832,          3.199704)%
(          4.421844,          3.199723)%
(          4.427856,          3.199741)%
(          4.433868,          3.199759)%
(          4.439880,          3.199775)%
(          4.445892,          3.199790)%
(          4.451904,          3.199804)%
(          4.457916,          3.199817)%
(          4.463928,          3.199830)%
(          4.469940,          3.199841)%
(          4.475952,          3.199852)%
(          4.481964,          3.199862)%
(          4.487976,          3.199872)%
(          4.493988,          3.199881)%
(          4.500000,          3.199889)%

\pscurve[linewidth=1pt                                               ]%
(          1.500000,          3.049998)%
(          1.506012,          2.992609)%
(          1.512024,          2.928993)%
(          1.518036,          2.860779)%
(          1.524048,          2.789718)%
(          1.530060,          2.717631)%
(          1.536072,          2.646367)%
(          1.542084,          2.577752)%
(          1.548096,          2.513546)%
(          1.554108,          2.455396)%
(          1.560120,          2.404792)%
(          1.566132,          2.363031)%
(          1.572144,          2.331184)%
(          1.578156,          2.310067)%
(          1.584168,          2.300222)%
(          1.590180,          2.301900)%
(          1.596192,          2.315057)%
(          1.602204,          2.339357)%
(          1.608216,          2.374175)%
(          1.614228,          2.418618)%
(          1.620240,          2.471545)%
(          1.626253,          2.531598)%
(          1.632265,          2.597236)%
(          1.638277,          2.666776)%
(          1.644289,          2.738432)%
(          1.650301,          2.810366)%
(          1.656313,          2.880732)%
(          1.662325,          2.947724)%
(          1.668337,          3.009622)%
(          1.674349,          3.064836)%
(          1.680361,          3.111949)%
(          1.686373,          3.149749)%
(          1.692385,          3.177265)%
(          1.698397,          3.193789)%
(          1.704409,          3.198892)%
(          1.710421,          3.192441)%
(          1.716433,          3.174597)%
(          1.722445,          3.145814)%
(          1.728457,          3.106825)%
(          1.734469,          3.058626)%
(          1.740481,          3.002448)%
(          1.746493,          2.939727)%
(          1.752505,          2.872066)%
(          1.758517,          2.801195)%
(          1.764529,          2.728927)%
(          1.770541,          2.657108)%
(          1.776553,          2.587577)%
(          1.782565,          2.522111)%
(          1.788577,          2.462383)%
(          1.794589,          2.409921)%
(          1.800601,          2.366065)%
(          1.806613,          2.331935)%
(          1.812625,          2.308401)%
(          1.818637,          2.296064)%
(          1.824649,          2.295236)%
(          1.830661,          2.305932)%
(          1.836673,          2.327876)%
(          1.842685,          2.360499)%
(          1.848697,          2.402961)%
(          1.854709,          2.454168)%
(          1.860721,          2.512802)%
(          1.866733,          2.577353)%
(          1.872745,          2.646159)%
(          1.878758,          2.717448)%
(          1.884770,          2.789383)%
(          1.890782,          2.860110)%
(          1.896794,          2.927804)%
(          1.902806,          2.990716)%
(          1.908818,          3.047217)%
(          1.914830,          3.095843)%
(          1.920842,          3.135329)%
(          1.926854,          3.164641)%
(          1.932866,          3.183006)%
(          1.938878,          3.189929)%
(          1.944890,          3.185206)%
(          1.950902,          3.168931)%
(          1.956914,          3.141491)%
(          1.962926,          3.103560)%
(          1.968938,          3.056079)%
(          1.974950,          3.000230)%
(          1.980962,          2.937415)%
(          1.986974,          2.869207)%
(          1.992986,          2.797324)%
(          1.998998,          2.723573)%
(          2.005010,          2.649813)%
(          2.011022,          2.577902)%
(          2.017034,          2.509652)%
(          2.023046,          2.446782)%
(          2.029058,          2.390877)%
(          2.035070,          2.343340)%
(          2.041082,          2.305366)%
(          2.047094,          2.277902)%
(          2.053106,          2.261629)%
(          2.059118,          2.256940)%
(          2.065130,          2.263935)%
(          2.071142,          2.282411)%
(          2.077154,          2.311872)%
(          2.083166,          2.351539)%
(          2.089178,          2.400369)%
(          2.095190,          2.457084)%
(          2.101202,          2.520197)%
(          2.107214,          2.588056)%
(          2.113226,          2.658883)%
(          2.119238,          2.730816)%
(          2.125251,          2.801961)%
(          2.131263,          2.870436)%
(          2.137275,          2.934422)%
(          2.143287,          2.992206)%
(          2.149299,          3.042227)%
(          2.155311,          3.083115)%
(          2.161323,          3.113727)%
(          2.167335,          3.133173)%
(          2.173347,          3.140845)%
(          2.179359,          3.136431)%
(          2.185371,          3.119918)%
(          2.191383,          3.091604)%
(          2.197395,          3.052081)%
(          2.203407,          3.002227)%
(          2.209419,          2.943184)%
(          2.215431,          2.876327)%
(          2.221443,          2.803234)%
(          2.227455,          2.725644)%
(          2.233467,          2.645415)%
(          2.239479,          2.564475)%
(          2.245491,          2.484777)%
(          2.251503,          2.408248)%
(          2.257515,          2.336740)%
(          2.263527,          2.271982)%
(          2.269539,          2.215539)%
(          2.275551,          2.168766)%
(          2.281563,          2.132777)%
(          2.287575,          2.108417)%
(          2.293587,          2.096234)%
(          2.299599,          2.096465)%
(          2.305611,          2.109034)%
(          2.311623,          2.133542)%
(          2.317635,          2.169286)%
(          2.323647,          2.215265)%
(          2.329659,          2.270211)%
(          2.335671,          2.332615)%
(          2.341683,          2.400766)%
(          2.347695,          2.472791)%
(          2.353707,          2.546702)%
(          2.359719,          2.620446)%
(          2.365731,          2.691957)%
(          2.371743,          2.759205)%
(          2.377756,          2.820251)%
(          2.383768,          2.873296)%
(          2.389780,          2.916726)%
(          2.395792,          2.949157)%
(          2.401804,          2.969468)%
(          2.407816,          2.976838)%
(          2.413828,          2.970760)%
(          2.419840,          2.951066)%
(          2.425852,          2.917927)%
(          2.431864,          2.871857)%
(          2.437876,          2.813699)%
(          2.443888,          2.744608)%
(          2.449900,          2.666026)%
(          2.455912,          2.579644)%
(          2.461924,          2.487366)%
(          2.467936,          2.391260)%
(          2.473948,          2.293508)%
(          2.479960,          2.196351)%
(          2.485972,          2.102032)%
(          2.491984,          2.012739)%
(          2.497996,          1.930551)%
(          2.504008,          1.857381)%
(          2.510020,          1.794926)%
(          2.516032,          1.744623)%
(          2.522044,          1.707608)%
(          2.528056,          1.684687)%
(          2.534068,          1.676305)%
(          2.540080,          1.682539)%
(          2.546092,          1.703089)%
(          2.552104,          1.737278)%
(          2.558116,          1.784072)%
(          2.564128,          1.842099)%
(          2.570140,          1.909680)%
(          2.576152,          1.984873)%
(          2.582164,          2.065515)%
(          2.588176,          2.149280)%
(          2.594188,          2.233734)%
(          2.600200,          2.316400)%
(          2.606212,          2.394819)%
(          2.612224,          2.466615)%
(          2.618236,          2.529557)%
(          2.624248,          2.581618)%
(          2.630261,          2.621032)%
(          2.636273,          2.646342)%
(          2.642285,          2.656439)%
(          2.648297,          2.650596)%
(          2.654309,          2.628494)%
(          2.660321,          2.590231)%
(          2.666333,          2.536326)%
(          2.672345,          2.467708)%
(          2.678357,          2.385701)%
(          2.684369,          2.291989)%
(          2.690381,          2.188578)%
(          2.696393,          2.077746)%
(          2.702405,          1.961990)%
(          2.708417,          1.843960)%
(          2.714429,          1.726390)%
(          2.720441,          1.612033)%
(          2.726453,          1.503584)%
(          2.732465,          1.403611)%
(          2.738477,          1.314489)%
(          2.744489,          1.238332)%
(          2.750501,          1.176938)%
(          2.756513,          1.131740)%
(          2.762525,          1.103761)%
(          2.768537,          1.093588)%
(          2.774549,          1.101353)%
(          2.780561,          1.126722)%
(          2.786573,          1.168903)%
(          2.792585,          1.226663)%
(          2.798597,          1.298357)%
(          2.804609,          1.381969)%
(          2.810621,          1.475158)%
(          2.816633,          1.575325)%
(          2.822645,          1.679674)%
(          2.828657,          1.785286)%
(          2.834669,          1.889196)%
(          2.840681,          1.988470)%
(          2.846693,          2.080285)%
(          2.852705,          2.162002)%
(          2.858717,          2.231238)%
(          2.864729,          2.285931)%
(          2.870741,          2.324396)%
(          2.876754,          2.345372)%
(          2.882766,          2.348056)%
(          2.888778,          2.332131)%
(          2.894790,          2.297772)%
(          2.900802,          2.245646)%
(          2.906814,          2.176898)%
(          2.912826,          2.093120)%
(          2.918838,          1.996312)%
(          2.924850,          1.888832)%
(          2.930862,          1.773333)%
(          2.936874,          1.652693)%
(          2.942886,          1.529943)%
(          2.948898,          1.408184)%
(          2.954910,          1.290508)%
(          2.960922,          1.179913)%
(          2.966934,          1.079226)%
(          2.972946,          0.991026)%
(          2.978958,          0.917579)%
(          2.984970,          0.860772)%
(          2.990982,          0.822067)%
(          2.996994,          0.802463)%
(          3.003006,          0.802463)%
(          3.009018,          0.822067)%
(          3.015030,          0.860772)%
(          3.021042,          0.917579)%
(          3.027054,          0.991026)%
(          3.033066,          1.079226)%
(          3.039078,          1.179913)%
(          3.045090,          1.290508)%
(          3.051102,          1.408184)%
(          3.057114,          1.529943)%
(          3.063126,          1.652693)%
(          3.069138,          1.773333)%
(          3.075150,          1.888832)%
(          3.081162,          1.996312)%
(          3.087174,          2.093120)%
(          3.093186,          2.176898)%
(          3.099198,          2.245646)%
(          3.105210,          2.297772)%
(          3.111222,          2.332131)%
(          3.117234,          2.348056)%
(          3.123246,          2.345372)%
(          3.129259,          2.324396)%
(          3.135271,          2.285931)%
(          3.141283,          2.231238)%
(          3.147295,          2.162002)%
(          3.153307,          2.080285)%
(          3.159319,          1.988470)%
(          3.165331,          1.889196)%
(          3.171343,          1.785286)%
(          3.177355,          1.679674)%
(          3.183367,          1.575325)%
(          3.189379,          1.475158)%
(          3.195391,          1.381969)%
(          3.201403,          1.298357)%
(          3.207415,          1.226663)%
(          3.213427,          1.168903)%
(          3.219439,          1.126722)%
(          3.225451,          1.101353)%
(          3.231463,          1.093588)%
(          3.237475,          1.103761)%
(          3.243487,          1.131740)%
(          3.249499,          1.176938)%
(          3.255511,          1.238332)%
(          3.261523,          1.314489)%
(          3.267535,          1.403611)%
(          3.273547,          1.503584)%
(          3.279559,          1.612033)%
(          3.285571,          1.726390)%
(          3.291583,          1.843960)%
(          3.297595,          1.961990)%
(          3.303607,          2.077746)%
(          3.309619,          2.188578)%
(          3.315631,          2.291989)%
(          3.321643,          2.385701)%
(          3.327655,          2.467708)%
(          3.333667,          2.536326)%
(          3.339679,          2.590231)%
(          3.345691,          2.628494)%
(          3.351703,          2.650596)%
(          3.357715,          2.656439)%
(          3.363727,          2.646342)%
(          3.369739,          2.621032)%
(          3.375752,          2.581618)%
(          3.381764,          2.529557)%
(          3.387776,          2.466615)%
(          3.393788,          2.394819)%
(          3.399800,          2.316400)%
(          3.405812,          2.233734)%
(          3.411824,          2.149280)%
(          3.417836,          2.065515)%
(          3.423848,          1.984873)%
(          3.429860,          1.909680)%
(          3.435872,          1.842099)%
(          3.441884,          1.784072)%
(          3.447896,          1.737278)%
(          3.453908,          1.703089)%
(          3.459920,          1.682539)%
(          3.465932,          1.676305)%
(          3.471944,          1.684687)%
(          3.477956,          1.707608)%
(          3.483968,          1.744623)%
(          3.489980,          1.794926)%
(          3.495992,          1.857381)%
(          3.502004,          1.930551)%
(          3.508016,          2.012739)%
(          3.514028,          2.102032)%
(          3.520040,          2.196351)%
(          3.526052,          2.293508)%
(          3.532064,          2.391260)%
(          3.538076,          2.487366)%
(          3.544088,          2.579644)%
(          3.550100,          2.666026)%
(          3.556112,          2.744608)%
(          3.562124,          2.813699)%
(          3.568136,          2.871857)%
(          3.574148,          2.917927)%
(          3.580160,          2.951066)%
(          3.586172,          2.970760)%
(          3.592184,          2.976838)%
(          3.598196,          2.969468)%
(          3.604208,          2.949157)%
(          3.610220,          2.916726)%
(          3.616232,          2.873296)%
(          3.622244,          2.820251)%
(          3.628257,          2.759205)%
(          3.634269,          2.691957)%
(          3.640281,          2.620446)%
(          3.646293,          2.546702)%
(          3.652305,          2.472791)%
(          3.658317,          2.400766)%
(          3.664329,          2.332615)%
(          3.670341,          2.270211)%
(          3.676353,          2.215265)%
(          3.682365,          2.169286)%
(          3.688377,          2.133542)%
(          3.694389,          2.109034)%
(          3.700401,          2.096465)%
(          3.706413,          2.096234)%
(          3.712425,          2.108417)%
(          3.718437,          2.132777)%
(          3.724449,          2.168766)%
(          3.730461,          2.215539)%
(          3.736473,          2.271982)%
(          3.742485,          2.336740)%
(          3.748497,          2.408248)%
(          3.754509,          2.484777)%
(          3.760521,          2.564475)%
(          3.766533,          2.645415)%
(          3.772545,          2.725644)%
(          3.778557,          2.803234)%
(          3.784569,          2.876327)%
(          3.790581,          2.943184)%
(          3.796593,          3.002227)%
(          3.802605,          3.052081)%
(          3.808617,          3.091604)%
(          3.814629,          3.119918)%
(          3.820641,          3.136431)%
(          3.826653,          3.140845)%
(          3.832665,          3.133173)%
(          3.838677,          3.113727)%
(          3.844689,          3.083115)%
(          3.850701,          3.042227)%
(          3.856713,          2.992206)%
(          3.862725,          2.934422)%
(          3.868737,          2.870436)%
(          3.874749,          2.801961)%
(          3.880762,          2.730816)%
(          3.886774,          2.658883)%
(          3.892786,          2.588056)%
(          3.898798,          2.520197)%
(          3.904810,          2.457084)%
(          3.910822,          2.400369)%
(          3.916834,          2.351539)%
(          3.922846,          2.311872)%
(          3.928858,          2.282411)%
(          3.934870,          2.263935)%
(          3.940882,          2.256940)%
(          3.946894,          2.261629)%
(          3.952906,          2.277902)%
(          3.958918,          2.305366)%
(          3.964930,          2.343340)%
(          3.970942,          2.390877)%
(          3.976954,          2.446782)%
(          3.982966,          2.509652)%
(          3.988978,          2.577902)%
(          3.994990,          2.649813)%
(          4.001002,          2.723573)%
(          4.007014,          2.797324)%
(          4.013026,          2.869207)%
(          4.019038,          2.937415)%
(          4.025050,          3.000230)%
(          4.031062,          3.056079)%
(          4.037074,          3.103560)%
(          4.043086,          3.141491)%
(          4.049098,          3.168931)%
(          4.055110,          3.185206)%
(          4.061122,          3.189929)%
(          4.067134,          3.183006)%
(          4.073146,          3.164641)%
(          4.079158,          3.135329)%
(          4.085170,          3.095843)%
(          4.091182,          3.047217)%
(          4.097194,          2.990716)%
(          4.103206,          2.927804)%
(          4.109218,          2.860110)%
(          4.115230,          2.789383)%
(          4.121242,          2.717448)%
(          4.127255,          2.646159)%
(          4.133267,          2.577353)%
(          4.139279,          2.512802)%
(          4.145291,          2.454168)%
(          4.151303,          2.402961)%
(          4.157315,          2.360499)%
(          4.163327,          2.327876)%
(          4.169339,          2.305932)%
(          4.175351,          2.295236)%
(          4.181363,          2.296064)%
(          4.187375,          2.308401)%
(          4.193387,          2.331935)%
(          4.199399,          2.366065)%
(          4.205411,          2.409921)%
(          4.211423,          2.462383)%
(          4.217435,          2.522111)%
(          4.223447,          2.587577)%
(          4.229459,          2.657108)%
(          4.235471,          2.728927)%
(          4.241483,          2.801195)%
(          4.247495,          2.872066)%
(          4.253507,          2.939727)%
(          4.259519,          3.002448)%
(          4.265531,          3.058626)%
(          4.271543,          3.106825)%
(          4.277555,          3.145814)%
(          4.283567,          3.174597)%
(          4.289579,          3.192441)%
(          4.295591,          3.198892)%
(          4.301603,          3.193789)%
(          4.307615,          3.177265)%
(          4.313627,          3.149749)%
(          4.319639,          3.111949)%
(          4.325651,          3.064836)%
(          4.331663,          3.009622)%
(          4.337675,          2.947724)%
(          4.343687,          2.880732)%
(          4.349699,          2.810366)%
(          4.355711,          2.738432)%
(          4.361723,          2.666776)%
(          4.367735,          2.597236)%
(          4.373747,          2.531598)%
(          4.379760,          2.471545)%
(          4.385772,          2.418618)%
(          4.391784,          2.374175)%
(          4.397796,          2.339357)%
(          4.403808,          2.315057)%
(          4.409820,          2.301900)%
(          4.415832,          2.300222)%
(          4.421844,          2.310067)%
(          4.427856,          2.331184)%
(          4.433868,          2.363031)%
(          4.439880,          2.404792)%
(          4.445892,          2.455396)%
(          4.451904,          2.513546)%
(          4.457916,          2.577752)%
(          4.463928,          2.646367)%
(          4.469940,          2.717631)%
(          4.475952,          2.789718)%
(          4.481964,          2.860779)%
(          4.487976,          2.928993)%
(          4.493988,          2.992609)%
(          4.500000,          3.049998)%

\psline[linecolor=black]{<->}(          1.250000,          2.300000)(          1.250000,          3.200000)
\uput{3pt}[-90](          1.250000,          2.300000){\footnotesize $\EP$}
\uput{3pt}[0](          4.500000,          3.200000){\footnotesize $\ES$}
\uput{3pt}[0](          4.500000,          2.300000){\footnotesize $\EM$}
\psline[linecolor=black]{<-}(          3.100000,          0.800000)(          3.500000,          0.800000)
\uput{3pt}[0](          3.500000,          0.800000){\footnotesize Point defect}
\end{pspicture}
